Non-arithmetic hybrid lattices in $\mathrm{PU}(2,1)$

We explore hybrid subgroups of certain non-arithmetic lattices in $\mathrm{PU}(2,1)$. We show that all of Mostow's lattices are virtually hybrids; moreover, we show that some of these non-arithmetic lattices are hybrids of two non-commensurable arithmetic lattices in $\mathrm{PU}(1,1)$.

==> core_hex_critical_phase.tex <==
\begin{tikzpicture}[scale=1.25]
  \def\outvrad{2.25}
  \def\hexcentrad{3.863400}
  \coordinate (V321) at (-150:1.931852);
  \coordinate (V132) at (-30:1.931852);
  \coordinate (V213) at (90:1.931852);
  \coordinate (V123) at (30:\outvrad);
  \coordinate (V231) at (150:\outvrad);
  \coordinate (V312) at (-90:\outvrad);
  \coordinate (center321) at (-150:\hexcentrad);
  \coordinate (center312) at (-90:\hexcentrad);
  \coordinate (center132) at (-30:\hexcentrad);
  \coordinate (center123) at (30:\hexcentrad);
  \coordinate (center213) at (90:\hexcentrad);
  \coordinate (center231) at (150:\hexcentrad);
  %BOUNDARY CIRCLE
  \draw[very thick] (0,0) circle (1.93185);
  %IDEAL TRIANGLE
  \draw [shift={(center123)},very thick,color=blue]  plot[domain=3.141593:4.188790,variable=\t]({3.345715*cos(\t r)},{3.345715*sin(\t r)});
  \draw [shift={(center231)},very thick,color=blue,rotate=120]  plot[domain=3.141593:4.188790,variable=\t]({3.345715*cos(\t r)},{3.345715*sin(\t r)});
  \draw [shift={(center312)},very thick,color=blue,rotate=-120]  plot[domain=3.141593:4.188790,variable=\t]({3.345715*cos(\t r)},{3.345715*sin(\t r)});
  %stuff
  %GENERATING MIRRORS
  \draw [very thick,color=red] (V321)-- (30:0.517685);
  \draw [very thick,color=red] (V132)-- (150:0.517685);
  \draw [very thick,color=red] (V213)-- (-90:0.517685);
  %GENERATING MIRRORS LABELS
  \draw[color=red] (30:0.517685) node[anchor=south west] {$e_2^{\perp}$};
  \draw[color=red] (150:0.517685) node[anchor=south east] {$e_3^{\perp}$};
  \draw[color=red] (-90:0.517685) node[anchor=north] {$e_1^{\perp}$};
  %RIGHT ANGLES (RED)
  \draw[thin,color=red] (0.363986,0.210148) -- (0.315297,0.294481) -- (0.400862,0.343881);
  \draw[thin,color=red,rotate=120] (0.363986,0.210148) -- (0.315297,0.294481) -- (0.400862,0.343881);
  \draw[thin,color=red,rotate=-120] (0.363986,0.210148) -- (0.315297,0.294481) -- (0.400862,0.343881);
  %POLAR VECTORS
  \draw [thin,dotted,color=blue] (30:0.517685) -- (V123);
  \draw [thin,dotted,color=blue] (150:0.517685) -- (V231);
  \draw [thin,dotted,color=blue] (-90:0.517685) -- (V312);
  %POLAR VECTOR LABELS
  \draw [fill=blue] (V123) circle (1.1pt);
  \draw[color=blue] (V123) node[anchor=south] {$v_{123}$};
  \draw [fill=blue] (V231) circle (1.1pt);
  \draw[color=blue] (V231) node[anchor=south] {$v_{231}$};
  \draw [fill=blue] (V312) circle (1.1pt);
  \draw[color=blue] (V312) node[anchor=north] {$v_{312}$};
  \draw [fill=blue] (V321) circle (1.1pt);
  \draw[color=blue] (V321) node[anchor=north east] {$v_{321}$};
  \draw [fill=blue] (V132) circle (1.1pt);
  \draw[color=blue] (V132) node[anchor=north west] {$v_{132}$};
  \draw [fill=blue] (V213) circle (1.1pt);
  \draw[color=blue] (V213) node[anchor=south] {$v_{213}$};
\end{tikzpicture}


==> core_hex_large_phase.tex <==
\begin{tikzpicture}[scale=1.25]
  \def\outvrad{2.25}
  \def\hexcentrad{4.396151}
  \coordinate (V321) at (-150:1.140878);
  \coordinate (V132) at (-30:1.140878);
  \coordinate (V213) at (90:1.140878);
  \coordinate (V123) at (30:\outvrad);
  \coordinate (V231) at (150:\outvrad);
  \coordinate (V312) at (-90:\outvrad);
  \coordinate (center321) at (-150:\hexcentrad);
  \coordinate (center312) at (-90:\hexcentrad);
  \coordinate (center132) at (-30:\hexcentrad);
  \coordinate (center123) at (30:\hexcentrad);
  \coordinate (center213) at (90:\hexcentrad);
  \coordinate (center231) at (150:\hexcentrad);
  %BOUNDARY CIRCLE
  \draw [very thick] (0,0) circle (1.93185);
  %TRIANGLE
  \draw[shift={(center123)},very thick,blue]  plot[domain=3.412454:3.917929,variable=\t]({3.951237*cos(\t r)},{3.951237*sin(\t r)});
  \draw[shift={(center231)},very thick,blue,rotate=120]  plot[domain=3.412454:3.917929,variable=\t]({3.951237*cos(\t r)},{3.951237*sin(\t r)});
  \draw[shift={(center312)},very thick,blue,rotate=-120]  plot[domain=3.412454:3.917929,variable=\t]({3.951237*cos(\t r)},{3.951237*sin(\t r)});
  %GENERATING MIRRORS
  \draw[very thick,red] (90:1.140878) -- (-90:0.444914);
  \draw[very thick,red,rotate=120] (90:1.140878) -- (-90:0.444914);
  \draw[very thick,red,rotate=-120] (90:1.140878) -- (-90:0.444914);
  %GENERATING MIRRORS LABELS
  \draw[color=red] (30:0.444914) node[anchor=south west] {$e_2^{\perp}$};
  \draw[color=red] (150:0.444914) node[anchor=south east] {$e_3^{\perp}$};
  \draw[color=red] (-90:0.444914) node[anchor=north] {$e_1^{\perp}$};
  %RIGHT ANGLES (RED)
  \draw[thin,red] (0.097379,-0.446114) -- (0.097379,-0.347527)-- (0,-0.34752732896440286);
  \draw[thin,red,rotate=120] (0.097379,-0.446114) -- (0.097379,-0.347527)-- (0,-0.347527);
  \draw[thin,red,rotate=-120] (0.097379,-0.446114) -- (0.097379,-0.347527)-- (0,-0.347527);
  %POLAR VECTORS
  \draw [thin,dotted,blue] (30:0.444914)-- (V123);
  \draw [thin,dotted,blue] (150:0.444914)-- (V231);
  \draw [thin,dotted,blue] (-90:0.444914)-- (V312);
  %POLAR VECTORS LABELS
  \draw[fill=blue] (V123) circle (1.1pt);
  \draw[color=blue] (V123) node[anchor=south] {$v_{123}$};
  \draw[fill=blue] (V231) circle (1.1pt);
  \draw[color=blue] (V231) node[anchor=south] {$v_{231}$};
  \draw[fill=blue] (V312) circle (1.1pt);
  \draw[color=blue] (V312) node[anchor=north] {$v_{312}$};
  \draw[fill=blue] (V321) circle (1.1pt);
  \draw[color=blue] (V321) node[anchor=north] {$v_{321}$};
  \draw[fill=blue] (V213) circle (1.1pt);
  \draw[color=blue] (V213) node[anchor=south] {$v_{213}$};
  \draw[fill=blue] (V132) circle (1.1pt);
  \draw[color=blue] (V132) node[anchor=north] {$v_{132}$};
\end{tikzpicture}


==> core_hex_small_phase.tex <==
\begin{tikzpicture}[scale=1.25]
  \def\outvrad{2.25}
  \def\hexcentrad{2.73205}
  \def\mlabeldist{0.800199}
  \coordinate (V321) at (-150:\outvrad);
  \coordinate (V312) at (-90:\outvrad);
  \coordinate (V132) at (-30:\outvrad);
  \coordinate (V123) at (30:\outvrad);
  \coordinate (V213) at (90:\outvrad);
  \coordinate (V231) at (150:\outvrad);
  \coordinate (center321) at (-150:\hexcentrad);
  \coordinate (center312) at (-90:\hexcentrad);
  \coordinate (center132) at (-30:\hexcentrad);
  \coordinate (center123) at (30:\hexcentrad);
  \coordinate (center213) at (90:\hexcentrad);
  \coordinate (center231) at (150:\hexcentrad);
  %BOUNDARY CIRCLE
  \draw [very thick] (0.,0.) circle (1.93185);
  %HEXAGON
  \draw[shift={(center123)},very thick,color=blue]  plot[domain=3.403392:3.926991,variable=\t]({1.931852*cos(\t r)},{1.931852*sin(\t r)});
  \draw[shift={(center213)},very thick,color=blue,rotate=60]  plot[domain=3.403392:3.926991,variable=\t]({1.931852*cos(\t r)},{1.931852*sin(\t r)});
  \draw[shift={(center231)},very thick,color=blue,rotate=120]  plot[domain=3.403392:3.926991,variable=\t]({1.931852*cos(\t r)},{1.931852*sin(\t r)});
  \draw[shift={(center321)},very thick,color=blue,rotate=180]  plot[domain=3.403392:3.926991,variable=\t]({1.931852*cos(\t r)},{1.931852*sin(\t r)});
  \draw[shift={(center312)},very thick,color=blue,rotate=-120]  plot[domain=3.403392:3.926991,variable=\t]({1.931852*cos(\t r)},{1.931852*sin(\t r)});
  \draw[shift={(center132)},very thick,color=blue,rotate=-60]  plot[domain=3.403392:3.926991,variable=\t]({1.931852*cos(\t r)},{1.931852*sin(\t r)});
  %RIGHT ANGLES (BLUE)
  \draw[thin,color=blue] (64:0.935565) -- (60:0.862318) -- (56:0.935565);
  \draw[thin,color=blue,rotate=60] (64:0.935565) -- (60:0.862318) -- (56:0.935565);
  \draw[thin,color=blue,rotate=120] (64:0.935565) -- (60:0.862318) -- (56:0.935565);
  \draw[thin,color=blue,rotate=180] (64:0.935565) -- (60:0.862318) -- (56:0.935565);
  \draw[thin,color=blue,rotate=-120] (64:0.935565) -- (60:0.862318) -- (56:0.935565);
  \draw[thin,color=blue,rotate=-60] (64:0.935565) -- (60:0.862318) -- (56:0.935565);
  %GENERATING MIRRORS
  \draw[very thick,color=red] (150:0.800199) -- (-30:0.800199);
  \draw[very thick,color=red] (30:0.800199) -- (-150:0.800199);
  \draw[very thick,color=red] (90:0.800199) -- (-90:0.800199);
  %GENERATING MIRROR LABELS
  \draw[color=red] (30:\mlabeldist) node[anchor=south west] {$e_2^{\perp}$};
  \draw[color=red] (150:\mlabeldist) node[anchor=south east] {$e_3^{\perp}$};
  \draw[color=red] (-90:\mlabeldist) node[anchor=north] {$e_1^{\perp}$};
  %RIGHT ANGLES (RED)
  \draw[thin,color=red] (0.608633,0.351395) -- (0.559944,0.435727) -- (0.646430,0.485660);
  \draw[thin,color=red, rotate=60] (0.608633,0.351395) -- (0.559944,0.435727) -- (0.646430,0.485660);
  \draw[thin,color=red, rotate=120] (0.608633,0.351395) -- (0.559944,0.435727) -- (0.646430,0.485660);
  \draw[thin,color=red, rotate=180] (0.608633,0.351395) -- (0.559944,0.435727) -- (0.646430,0.485660);
  \draw[thin,color=red, rotate=-120] (0.608633,0.351395) -- (0.559944,0.435727) -- (0.646430,0.485660);
  \draw[thin,color=red, rotate=-60] (0.608633,0.351395) -- (0.559944,0.435727) -- (0.646430,0.485660);
  %POLAR VECTORS
  \draw[thin,dotted,color=blue] (30:0.800199) -- (V123);
  \draw[thin,dotted,color=blue] (90:0.800199) -- (V213);
  \draw[thin,dotted,color=blue] (150:0.800199) -- (V231);
  \draw[thin,dotted,color=blue] (-150:0.800199) -- (V321);
  \draw[thin,dotted,color=blue] (-90:0.800199) -- (V312);
  \draw[thin,dotted,color=blue] (-30:0.800199) -- (V132);
  %POLAR VECTOR LABELS
  \draw[fill=blue] (V123) circle (1.1pt);
  \draw[color=blue] (V123) node[anchor=south] {$v_{123}$};
  \draw[fill=blue] (V213) circle (1.1pt);
  \draw[color=blue] (V213) node[anchor=south] {$v_{213}$};
  \draw[fill=blue] (V231) circle (1.1pt);
  \draw[color=blue] (V231) node[anchor=south] {$v_{231}$};
  \draw[fill=blue] (V321) circle (1.1pt);
  \draw[color=blue] (V321) node[anchor=north] {$v_{321}$};
  \draw[fill=blue] (V312) circle (1.1pt);
  \draw[color=blue] (V312) node[anchor=north] {$v_{312}$};
  \draw[fill=blue] (V132) circle (1.1pt);
  \draw[color=blue] (V132) node[anchor=north] {$v_{132}$};
\end{tikzpicture}

